On homotopy groups of spaces of embeddings of an arc or a circle: the Dax invariant

We compute in many classes of examples the first potentially interesting homotopy group of the space of embeddings of either an arc or a circle into a manifold $M$ of dimension $d\geq4$. In particular, if $M$ is a simply connected 4-manifold the fundamental group of both of these embedding spaces is isomorphic to the second homology group of $M$, answering a question posed by Arone and Szymik. The case $d=3$ gives isotopy invariants of knots in a 3-manifold, that are universal of Vassiliev type $\leq1$, and reduce to Schneiderman's concordance invariant.

==> figures/fig-Phi.tex <==
\documentclass[]{standalone}
\usepackage{tikz,amsfonts,upgreek}
\usepackage{bm}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}


\begin{document}
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.87},even odd rule]
        \clip (-0.4,-1.9) rectangle (4.1,0.9);

    % the grey hole
        \fill[color=black!30!white] (3.35,-.5) circle (0.2cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.27 with {\arrowreversed{>}} }] (3.35,-.5) circle (0.25cm) node[left=0.15cm]{\footnotesize$\bm{\mathsf{s}}$};

    % s and u
        \draw[green!70!black,ultra thick,postaction = decorate,decoration = {markings, 
            mark = at position 0.08 with {\arrow{stealth}} }]
            (1,-.5)  to[out=90,in=90, distance=1.02cm] (4.01,-.5)
            to[out=-90,in=-90, distance=1.02cm] (1,-.5) ;
        \draw[black,thick,postaction = decorate,decoration = {markings, 
            mark = at position 0.28 with {\arrow{stealth}} }]
            (1.7,0.2)  to[out=15,in=90, distance=0.8cm] (4.05,-.5)
            to[out=-90,in=-15, distance=0.8cm] (1.7,-1.2) ;
        \draw[thick,green!70!black]
            (0.9,-0.18) node{$\mathsf{s}$};
        \draw[thick,black]
            (2.85,0.45) node{$\mathsf{u}$};
        \fill[green!70!black,fill=black] 
            (1,-.5) circle (1pt) 
            (0.7,-.6) node{\scriptsize$\mathsf{s}(e)$};

    % sphere
        \foreach \y in {1}{
            \shade[ball color=black!5!white,opacity=0.3] (\y,-.5) circle (1cm);
            \draw[] (\y-1,-.5) arc (180:360:1cm and 0.5cm);
            \draw[black!60!yellow,dotted] (\y-1,-.5) arc (180:0:1cm and 0.5cm);
            \draw[black!60!yellow,semithick] (\y,-.5) circle (1cm);
            
            \shade[ball color=black!5!white,opacity=0.15] (\y,-.5) circle (1.3cm);
            \draw[black!60!yellow,opacity=0.5] (\y-1.3,-.5) arc (180:360:1.3cm and 0.65cm);
            \draw[black!60!yellow,dotted,opacity=0.5] (\y-1.3,-.5) arc (180:0:1.3cm and 0.65cm);
            \draw[black!60!yellow,semithick,opacity=0.5] (\y,-.5) circle (1.3cm);
            }
        \draw[black!60!yellow]
            (0.1,-1.2) node{\small$\Phi$};
        \draw[black!60!yellow,opacity=0.8]
            (-0.15,-1.5) node{\small$\Phi'$};
    
        \draw[fill,black,every node/.style={scale=0.5},thick]
            (1.7,-1.2) circle (1pt) node[above]{$\mathsf{u}({+}1)$}
            (1.722,0.2) circle (1pt) node[below]{$\mathsf{u}({-}1)$};
        \draw[thick,red,densely dashed]
            (1.74,0.2) -- (2.05,0.27) 
            to[out=-44,in=44,distance=0.45cm] (2.05,-1.27);
        \fill[red] 
            (2.05,0.27) circle (1.4pt)
            (2.07,0.5) node{\scriptsize$\bm+$} 
            (2.05,-1.27) circle (1.4pt) (2.12,-1.45) node{\scriptsize$\bm-$} ;
    \end{tikzpicture}
\end{document}

==> figures/fig-dax-loop.tex <==
\documentclass[]{standalone}
\usepackage{tikz,amsfonts,upgreek}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}

% version with positive sign (=the original version)
\begin{document}
    \begin{tikzpicture}[scale=0.8,every node/.style={scale=0.85},even odd rule]
        \clip (-0.7,-1.3) rectangle (5.55,1.6);
        \draw 
            (0,1.5) -- (0,-1.1) node[left=-2pt]{\small$\partial X$}  
            (4.9,1.5) -- (4.9,-1.1)  node[right=-2pt]{\small$\partial X$};
        %left
        \draw[black,thick,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]
            (0,0) -- 
            (0.4,0) to[out=0, in=-140, distance=0.4cm]  (2.4,0)
            (1,0) node[above]{\small$F(\vec{t}_i)$};
        %right
        \draw[black,thick]
            (2.4,0) to[out=-40,in=180, distance=0.4cm] 
            (4.5,0) -- (4.9,0)
            ;
        %black loop    
        \draw[black,thick,postaction=decorate,decoration = {markings, mark = at position 0.18 with {\arrow{stealth}}}]
            (2.4,0)
            to[out=40,in=140, distance=2.8cm]
            (2.4,0) ;
        \draw[red,thick]
            (2.4,0) circle (1pt) node[below]{$x_i$};
        \draw[black,thick]
            (0,0) circle (1pt) node[left]{$x_-$} 
            (4.9,0)  circle (1pt) node[right]{$x_+$};
            
        % the grey hole
        \fill[color=black!20!white] 
            (2.4,0.9) circle (0.2cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] 
            (2.4,0.9) circle (0.25cm) node[left=0.155cm]{\small$g$};
    \end{tikzpicture}~\quad\quad
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.85},even odd rule]
        \clip (-0.7,-1.3) rectangle (5.55,1.6);
        \draw 
            (0,1.5) -- (0,-1.1) node[left=-2pt]{\small$\partial X$}  
            (4.9,1.5) -- (4.9,-1.1)  node[right=-2pt]{\small$\partial X$};
        %left
        \draw[red,densely dashed,thick,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]
            (0,0) -- 
            (0.5,0)
            to[out=0, in=-140, distance=0.6cm]  (2.35,-0.08)      --(2.4,0)
            (1.2,-0.08) node[below]{\small$F(\vec{t}_i)_{\leq\theta^-_i}$};
        %left again
        \draw[red,thick,postaction=decorate,decoration = {markings, mark = at position 0.3 with {\arrowreversed{stealth}}}]
            (0,0) -- (0.2,0.1) to[out=25, in=-140, distance=0.6cm]  (2.4,0)
            (3.75,0.7) node[]{\small$F(\vec{t}_i)_{\leq\theta^+_i}^{-1}$};
        %right
        \draw[black,thick]
            (2.4,0) to[out=-40,in=180, distance=0.4cm] 
            (4.5,0) -- (4.9,0);
        %black loop    
        \draw[red,thick,postaction=decorate,decoration = {markings, mark = at position 0.15 with {\arrowreversed{stealth}}}]
            (2.4,0) 
            to[out=40,in=140, distance=2.8cm]
            (2.4,0) ;
        \draw[black,thick]
            (0,0) circle (1pt) node[left]{$x_-$} 
            (4.9,0)  circle (1pt) node[right]{$x_+$}
            ;
        \draw[red,thick,fill=black]
            (2.4,0) circle (1pt) (2.44,-0.3) node[]{$x_i$};
            
        % the grey hole
        \fill[color=black!20!white] 
            (2.4,0.9) circle (0.2cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] 
            (2.4,0.9) circle (0.25cm) node[left=0.155cm]{\small$g$};
    \end{tikzpicture}
\end{document}

==> figures/fig-explaining-circles.tex <==
\documentclass[]{standalone}
\usepackage{tikz,amsfonts,upgreek}
\usepackage{bm}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}

% version with positive sign (=the original version)
\begin{document}
\begin{tikzpicture}[scale=0.73,every node/.style={scale=1.4},even odd rule]
    \clip (-1.4,-6.5) rectangle (12,6);
        \draw[black,very thick]
            (-0.75,0.05) -- (1.9,0.05)
            (4,0) -- (7.33,0) 
            (8.05,0) to[out=60,in=-80, distance=0.7cm] (8.2,2);
        \draw[black,very thick,postaction=decorate,decoration = {markings, mark = at position 0.8 with {\arrow{stealth}}}]
            (7.65,0) -- (11,0);
        %new
        \draw[black,very thick]
            (-0.75,0.05)
            to[out=180,in=100, distance=2.2cm] (3,-4)
            (11,0) 
            to[out=0,in=90, distance=2cm] (8,-4)
            ;
        \draw[black, dashdotted, very thick,postaction=decorate,decoration = {markings, mark = at position 0.35 with {\arrowreversed{stealth}}}]
            (3,-4) -- (8,-4) node[below,pos=0.55]{\footnotesize$\mathsf{s}|_{[e,e+\epsilon]}$};
        % the grey hole
        \fill[color=black!10!white] (5.6,-2.1) circle (0.55cm);
        \draw[thick,postaction = decorate,decoration = {markings, mark = at position 0.86 with {\arrowreversed{>}} }] (5.6,-2.1) circle (0.65cm) node[right=0.3cm]{$\bm{\mathsf{s}}$};
        
        
        \draw[red,very thick, postaction=decorate,decoration = {markings, mark = at position 0.3 with {\arrow{Latex}}}]
            (8,-0.08) -- (7.61,-0.08) 
            (7.3,-0.08) -- (-0.5,-0.08)
            node[below=-2pt,pos=0.35]{$\mathsf{u}_{\leq\theta^+_x}^{-1}$}
            to[out=180,in=70, distance=2.1cm]
             (3.05,-4);
        \draw[very thick]
            (3,-4) circle (1.6pt) node[below]{\small$\mathsf{u}(-1)$}
            (8,-4) circle (1.6pt) node[below]{\small$\mathsf{u}(1)$};
            
        % tip
        \draw[black,very thick]
                (7.5,1.8) to[out=-95,in=-120, distance=1.25cm] (8.05,0);
        \draw[red,dashed,very thick]
            (2.1,0) -- (-0.65,0) 
            to[out=180,in=87, distance=2.1cm]
            (3,-4)
            (8,0) to[out=60,in=-80, distance=0.7cm] 
            (8.1,2) 
            (8.2,4.6) node{\textbf{$\rho_{\leq\theta^-_x}$}};
        
        %new
        \draw[black,very thick, postaction=decorate,decoration = {markings, mark = at position 0.4 with {\arrow{stealth}}}]
                        (1.9,0.05) to[out=0,in=-100, distance=0.65cm]
                        (2.9,3.15) to[out=80,in=98, distance=4.1cm] (8.2,2);

        \draw[black,very thick]
                        (4,0) to[out=180,in=-100, distance=0.5cm]
                        (4,3) to[out=80,in=85, distance=2.8cm] (7.5,1.8);

        % gp element
        \draw[red,dashed,very thick, postaction=decorate,decoration = {markings, mark = at position 0.84 with {\arrow{Latex}}}]
                        (2.1,0) to[out=0,in=-100, distance=0.5cm]
                        (3,3.15) to[out=80,in=98, distance=4cm] (8.1,2);
                        
        % the grey hole
        \fill[color=black!10!white] (5.6,3) circle (0.55cm);
        \draw[thick,postaction = decorate,decoration = {markings, mark = at position 0.86 with {\arrowreversed{>}} }] (5.6,3) circle (0.65cm) node[right=0.3cm]{$g$};
        
        \fill[red,draw,very thick]
            (8, -0.1) node[below]{$x$}
            (8, 0) circle (1.7pt);
        \draw[thick] (8, 0) circle (2.1pt);
            
        % sphere
        \foreach \y in {8}{
            \shade[ball color=blue!5!white,opacity=0.65] (\y,0) circle (1cm);
            \draw[black!60!yellow] (\y-1,0) arc (180:360:1cm and 0.5cm);
            \draw[black!60!yellow,dotted] (\y-1,0) arc (180:0:1cm and 0.5cm);
            \draw[black!60!yellow,semithick] (\y,0) circle (1cm);
            }
\end{tikzpicture}~\quad%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.73,every node/.style={scale=1.4},even odd rule]
    \clip (-3,-6.5) rectangle (13,6);
        \draw[black,very thick]
            (-0.75,0.05) -- (1.9,0.05)
            (4,0) -- (7.33,0) 
            (8.2,2) -- (11.5,2)
            to[out=0,in=60, distance=2cm] (11.5,-3)
            to[out=-120,in=-60, distance=5cm] (-1,-3) to[out=120,in=-80, distance=1cm]
            (-2,0) to[out=100,in=90, distance=6.5cm]
            (1,1)
            ;
        % the parallel
        \draw[black,very thick]
            (7.5,1.8)  to[out=-90,in=0, distance=0.23cm] (8.2,1.6) -- (11,1.6)
            to[out=0,in=60, distance=2cm] (11,-3)
            to[out=-120,in=-60, distance=4.5cm] (-0.5,-3) to[out=120,in=-80, distance=1cm]
            (-1.6,0) to[out=100,in=90, distance=5.5cm]
            (0.3,1)
            ;

                
        \draw[black,very thick,postaction=decorate,decoration = {markings, mark = at position 0.8 with {\arrow{stealth}}}]
            (7.33,0) -- (11,0);
        %new
        \draw[black,very thick]
            (-0.75,0.05)
            to[out=180,in=100, distance=2.2cm] (3,-4)
            (11,0) 
            to[out=0,in=90, distance=2cm] (8,-4)
            ;
        \draw[black, dashdotted, very thick,postaction=decorate,decoration = {markings, mark = at position 0.35 with {\arrowreversed{stealth}}}]
            (3,-4) -- (8,-4) node[below,pos=0.55]{\footnotesize$\mathsf{s}|_{[e,e+\epsilon]}$};
        % the grey hole
        \fill[color=black!10!white] (5.6,-2.1) circle (0.55cm);
        \draw[thick,postaction = decorate,decoration = {markings, mark = at position 0.86 with {\arrowreversed{>}} }] (5.6,-2.1) circle (0.65cm) node[right=0.3cm]{$\bm{\mathsf{s}}$};
        
        
        \draw[red,dashed,very thick, postaction=decorate,decoration = {markings, mark = at position 0.68 with {\arrowreversed{Latex}}}]
            % (8,-0.08) -- (7.61,-0.08) 
            % (7.3,-0.08) --
            (0.75,-0.1) --
            (-0.5,-0.08)
            to[out=180,in=70, distance=2.1cm]
             (3.05,-4);
        \draw[black,very thick]
            (3,-4) circle (1.6pt) node[below]{\small$\mathsf{u}(-1)$}
            (8,-4) circle (1.6pt) node[below]{\small$\mathsf{u}(1)$};
            
        % tip
        \draw[red,very thick,
        % postaction=decorate,decoration = {markings, mark = at position 0.5 with {\arrow{Latex}}}
        ]
            (2.1,0) -- (-0.65,0) 
            to[out=180,in=87, distance=2.1cm]
            (3,-4)
            % (8,0) to[out=60,in=-80, distance=0.7cm] (8.1,2) 
            (8.55,4) node{\textbf{$\widetilde{\rho}_{\leq\theta^+_x}^{\;-1}$}}
            (3.4,-2.3) node{$\widetilde{\rho}_{\leq\theta^-_x}$};
        
        %new
        \draw[black,very thick, postaction=decorate,decoration = {markings, mark = at position 0.4 with {\arrow{stealth}}}]
                        (1.9,0.05) to[out=0,in=-100, distance=0.65cm]
                        (2.9,3.15) to[out=80,in=98, distance=4.1cm] (8.2,2);

        \draw[black,very thick]
                        (4,0) to[out=180,in=-100, distance=0.5cm]
                        (4,3) to[out=80,in=85, distance=2.8cm] (7.5,1.8);

        % gp element
        \draw[red,very thick, postaction=decorate,decoration = {markings,
        mark = at position 0.18 with {\arrowreversed{Latex}},mark = at position 0.5 with {\arrowreversed{Latex}},mark = at position 0.965 with {\arrowreversed{Latex}}}]
                        (2.1,0) to[out=0,in=-100, distance=0.5cm]
                        (3,3.05) to[out=80,in=98, distance=4cm] (8.02,2) to[out=-90,in=0, distance=0.23cm] (8.2,1.85)
                        
            -- (11.4,1.85)
            to[out=0,in=60, distance=2cm] 
            (11.35,-3)
            to[out=-120,in=-60, distance=4.8cm] (-0.8,-3) to[out=120,in=-80, distance=1.1cm]
            (-1.9,0) to[out=100,in=90, distance=6.3cm]
            (0.9,1) to[in=60,out=-90, distance=0.3cm]
            (0.7,-0.1);
                        
        % the grey hole
        \fill[color=black!10!white] (5.6,3) circle (0.55cm);
        \draw[thick,postaction = decorate,decoration = {markings, mark = at position 0.86 with {\arrowreversed{>}} }] (5.6,3) circle (0.65cm) node[right=0.3cm]{$g$};
        
         
        \fill[white]
            (0.15,-0.2) rectangle (0.42,0.2);
        % tip
        \draw[black,very thick]
                (0.3,1) to[out=-95,in=-120, distance=0.9cm] (0.75,-0.1)
                to[out=60,in=-90, distance=0.3cm] (1,1) ;
                
        \fill[red,draw,very thick]
            (0.75, -0.1) node[below]{$x$}
            (0.75, 0) circle (1.7pt);
        \draw[thick] (0.75, 0) circle (2.1pt);
        
        % sphere
        \foreach \y in {0.75}{
            \shade[ball color=blue!5!white,opacity=0.65] (\y,0) circle (1cm);
            \draw[black!60!yellow] (\y-1,0) arc (180:360:1cm and 0.5cm);
            \draw[black!60!yellow,dotted] (\y-1,0) arc (180:0:1cm and 0.5cm);
            \draw[black!60!yellow,semithick] (\y,0) circle (1cm);
            }
\end{tikzpicture}
\end{document}

==> figures/fig-gu-final.tex <==
\documentclass[]{standalone}
\usepackage{tikz,amsfonts,upgreek}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}


\begin{document}
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.85},even odd rule]
        \clip (-0.9,-1.3) rectangle (5.62,3.05);
        \draw (-0.2,1.5) -- (-0.2,-1.1) node[left=-2pt]{\small$\partial X$}  (5,1.5) -- (5,-1.1)  node[right=-2pt]{\small$\partial X$};
        \draw[black,thick]
            (-0.2,0) circle (1pt) node[left]{$x_-$} 
            (5,0)  circle (1pt) node[right]{$x_+$};
            
        \draw[black,thick, postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]
           (-0.2,0) -- (1,0) (2.6,0) to[out=0,in=-30, distance=1.8cm] (-0.2,-0.4) circle (1pt) node[left]{$x_-'$} ;

    % the grey hole
        \fill[color=black!20!white] (0.85,1.3) circle (0.2cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] (0.85,1.3) circle (0.25cm) node[below=0.2cm]{\footnotesize$g$};
            
        \draw[blue,thick]
            (1,2.5) to[out=-50,in=160, distance=1cm]
            (3,1) to[out=-20,in=90, distance=1.3cm] (4.7,-1) ;
        \draw[blue] (3,1) to[out=-10,in=-90, distance=1cm] (4,2.5) node[below=1cm]{$A$};
        \draw[blue, dotted] (3,1) to[out=140,in=-90, distance=0.7cm] (2.9,2.6);

    
        \draw[green!70!black,thick,postaction = decorate,decoration = {markings, mark = at position 0.35 with {\arrow{stealth}} }]
            (1,0)  to[out=0,in=-90, distance=0.8cm] (0.1,1.3)
            to[out=90,in=140, distance=1cm] (1.9,1.6) ;
        \draw[green!70!black,thick,postaction = decorate,decoration = {markings, mark = at position 0.75 with {\arrow{stealth}} }]
            (2,1) to[out=170,in=-50, distance=0.3cm] (1.15,1.7)
            to[out=130,in=140, distance=0.9cm] (0.5,0.8)
            to[out=-40,in=180, distance=0.7cm] (2.6,0);
        
        \draw[green!70!black,thick]
            (1.9,1.6) to[out=-40,in=-60, distance=0.4cm] (2.8,1.66);
        \draw[green!70!black,semithick,densely dashed]
            (1.9,1.6) to[out=-40,in=-160, distance=0.5cm] (2,2.2) 
            to[out=20,in=140, distance=0.3cm] (2.6,1.9)
            ;
        
        \fill[white]
            (2.4,1.15) -- (2.6,1.05) -- (2.7,1.66) -- (2.5,1.7);
            
        \draw[green!70!black,thick]
        (2.8,1.66) to[out=130,in=-10, distance=1.1cm] (2,1);

        % intersections
            \draw[blue,thick] 
                (1,2.5) to[out=130,in=90, distance=0.3cm] (0.7,2.35) -- (0.7,1.8)
                to[out=-90,in=-50, distance=0.1cm]  (0.6,1.7) -- (0.2,2.25) 
                to[out=130,in=130, distance=0.3cm] (0,2) -- (0.45,1.55)
                to[out=-50,in=90, distance=0.1cm] (0.4,1.35) node{$\vdots$};
    \end{tikzpicture}~\quad\quad
    \begin{tikzpicture}[scale=0.8,every node/.style={scale=0.85},even odd rule]
        \clip (-1.5,-1.3) rectangle (5.4,3.05);
        \draw (-0.8,1.5) -- (-0.8,-1.1) node[left=-2pt]{\small$\partial X$}  (4.8,1.5) -- (4.8,-1.1)  node[right=-2pt]{\small$\partial X$};
        \draw[black,thick]
            (-0.8,0) circle (1pt) node[left]{$x_-$} 
            (4.8,0)  circle (1pt) node[right]{$x_+$};
            
        \draw[black,thick, postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]
           (-0.8,0) -- (1,0) 
           (2.6,0) to[out=0,in=-30, distance=1.8cm] (-0.8,-0.4) circle (1pt) node[left]{$x_-'$} ;

    % the grey hole
        \fill[color=black!20!white] (0.8,1.25) circle (0.2cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] (0.8,1.25) circle (0.25cm) node[below=0.2cm]{\footnotesize$g$};
    % another grey hole
        \fill[color=black!20!white] (1.9,1.64) circle (0.2cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.1 with {\arrowreversed{>}} }] (1.9,1.64) circle (0.25cm) node[above=0.16cm]{\footnotesize$h$};
    % whiskers
        \draw 
            (-0.8,0) to[out=70,in=180, distance=0.8cm]  (0.55,1.28) 
            (-0.8,0) to[out=80,in=170, distance=1.4cm]  (1.66,1.7);
    \draw[green!70!black,thick]
            (1,0)  to[out=0,in=-90, distance=0.8cm] (0.1,1.3)
            to[out=90,in=130, distance=1cm]  (1.31,1.66) 
            to[out=-50,in=-90, distance=0.6cm] (2.3,1.66) ;
    % first red path
        \draw[red,dashed,semithick,postaction = decorate,decoration = {markings, mark = at position 0.2 with {\arrow{stealth}} }]
            (-0.8,0.05) -- (0.9,0.05)  
            to[out=0,in=-90, distance=0.8cm] (0,1.3)
            to[out=90,in=160, distance=0.5cm]  (0.67,2.15) ;
    % second red path
        \draw[red,semithick,postaction = decorate,decoration = {markings, mark = at position 0.186 with {\arrowreversed{stealth}} }]
            (2.38,1.66) to[in=90,out=90, distance=0.7cm] (0.75,2.5) 
            to[out=-90,in=0, distance=0.1cm]  (0.67,2.15)
            
            (-0.8,-0.05) -- (1.15,-0.05)  
            to[out=5,in=-90, distance=0.8cm] (0.15,1.3)
            to[out=90,in=130, distance=1cm]  (1.31,1.6) 
            to[out=-50,in=-90, distance=0.65cm] (2.38,1.66) ;

        \draw[green!70!black,thick]
            (2.3,1) to[out=-170,in=-50, distance=0.5cm] (1,1.7)
            to[out=130,in=140, distance=0.9cm] (0.5,0.8)
            to[out=-40,in=180, distance=0.7cm] (2.6,0);

        \draw[green!70!black,thick,postaction = decorate,decoration = {markings, mark = at position 0.45 with {\arrowreversed{stealth}} }]
            (2.3,1.66) to[in=90,out=90, distance=0.7cm] (0.8,2.4) 
            to[out=-90,in=-90, distance=0.45cm]  (0.55,2.5) 
            to[out=90,in=10, distance=1.5cm] (2.3,1);
        
        \fill[red] 
            (0.67,2.15) circle (1pt) 
            (1.05,2.23) node{$z^L_j$};
        \draw (0.67,2.15) circle (1.2pt);
    \end{tikzpicture}
\end{document}

==> figures/fig-gu-whiskered.tex <==
\documentclass[]{standalone}
\usepackage{tikz,amsfonts,upgreek}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
% \tikzset{>={Straight Barb[scale=0.85]}}


\begin{document}
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.85},even odd rule]
        \clip (-0.9,-1.3) rectangle (5.55,2.6);
        \draw (-0.2,1.5) -- (-0.2,-1.1) node[left=-2pt]{\small$\partial X$}  (4.9,1.5) -- (4.9,-1.1)  node[right=-2pt]{\small$\partial X$};
        \draw[thick]
            (-0.2,0) circle (1pt) node[left]{$x_-$} 
            (4.9,0)  circle (1pt) node[right]{$x_+$};
            
        \draw[black,thick, postaction=decorate,decoration = {markings, mark = at position 0.7 with {\arrow{stealth}}}]
           (-0.2,0) -- (1,0) 
            (2.5,-0.01) to[out=0,in=-10, distance=1.4cm]
            (-0.2,-0.6) circle (1pt) node[left]{$x_-'$};
        \draw[black, thick]
            (1.8,-0.8) node[]{\footnotesize$\mathsf{u}'_{\geq\uptheta_R}$};

    % the grey hole
        \fill[color=black!20!white] (0.75,1.3) circle (0.2cm);
        \draw[postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] (0.75,1.3) circle (0.25cm) node[below=0.23cm]{\scriptsize$g$};
        
    % a
        \draw[blue,thick]
            (1,2.5) to[out=-50,in=160, distance=1cm] (3,1) 
            to[out=-20,in=90, distance=1.3cm] (4.7,-1) ;
        \draw[blue] 
            (3,1) to[out=-10,in=-90, distance=1cm] (4,2.5) node[below=1cm]{$A$};
        \draw[blue, dotted] 
            (3,1) to[out=140,in=-90, distance=0.7cm] (2.9,2.6);
    
        \draw[green!70!black,thick]
            (1,-0.02) to[out=0,in=140, distance=0.9cm] (1.9,1.6) 
            to[out=-40,in=-80, distance=0.4cm] (2.8,1.66);
        \fill[white]
            (2.5,1.46) rectangle (2.35,1.2);
        \draw[green!70!black,thick,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]  
            (2.8,1.66)
            to[out=100,in=180, distance=0.77cm] (2.6,-0.02) ;
            
        \draw[green!70!black,fill=green!70!black]
            (1,0) circle (1pt) 
            (0.9,0.05) node[below]{\scriptsize$\mathsf{u}(\uptheta_L)$} 
            % node[above=10pt]{\scriptsize$A_{\mathsf{u}}(t)$}
            (2.6,0) circle (1pt) 
            (2.85,-0.05) node[above]{\scriptsize$\mathsf{u}(\uptheta_R)$}
            (2.72,0.38) node[above]{\small$A_{\mathsf{u}}(\vec{t})$}; 
    % new whisker
        \draw[red,thick,postaction = decorate,decoration = {markings, mark = at position 0.55 with {\arrow{stealth}} }]
            (1.02,0) 
            to[out=0,in=-90, distance=0.8cm] (0.1,1.3) 
            to[out=90,in=0, distance=2.1cm] (1.02,0) ;
        \draw[red,thick]    
            (0.4,2.18)  node[right]{\small$\gamma_L$}
            (2,-0.04) node[above]{\small$\gamma_R$};
        \draw (1,0) circle (1.2pt) (2.6,0) circle (1.2pt);
        \draw[red,densely dashed,semithick,postaction = decorate,decoration = {markings, mark = at position 0.08 with {\arrowreversed{stealth}}, mark = at position 0.595 with {\arrowreversed{stealth}}}]
            (2.59,0)  to[out=180,in=-110, distance=0.5cm] (1.55,0.4)
             to[out=70,in=-50, distance=0.4cm] (1.15,1.5)
             to[out=130,in=130, distance=1cm] (0.43,0.8)
             to[out=-50,in=100, distance=0.7cm] (1.4,-0.25)
             to[out=-80,in=180, distance=0.3cm] (2.59,0);
    \end{tikzpicture}~\quad\quad
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.85},even odd rule]
        \clip (-0.9,-1.3) rectangle (5.55,2.6);
        \draw (-0.2,1.5) -- (-0.2,-1.1) node[left=-2pt]{\small$\partial X$}  (4.9,1.5) -- (4.9,-1.1)  node[right=-2pt]{\small$\partial X$};
        \draw[thick]
            (-0.2,0) circle (1pt) node[left]{$x_-$} 
            (4.9,0)  circle (1pt) node[right]{$x_+$};
    
        \draw[black,thick, postaction=decorate,decoration = {markings, mark = at position 0.68 with {\arrow{stealth}}}]
           (-0.2,0) -- (1,0) 
           (3.2,-0.01) to[out=0,in=-20, distance=1.5cm] 
           (-0.2,-0.6) circle (1pt) node[left]{$x_-'$} ;

    % the grey hole
        \fill[color=black!20!white] (0.75,1.3) circle (0.2cm);
        \draw[postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] (0.75,1.3) circle (0.25cm) node[below=0.23cm]{\scriptsize$g$};
    
    % a  
        \draw[blue,thick]
            (1,2.5) to[out=-50,in=160, distance=1cm]
            (3,1) to[out=-20,in=90, distance=1.3cm] (4.7,-1) ;
        \draw[blue] 
            (3,1) to[out=-10,in=-90, distance=1cm] (4,2.5) node[below=1cm]{$A$};
        \draw[blue, dotted] 
            (3,1) to[out=140,in=-90, distance=0.7cm] (2.9,2.6);
    
    % green
        \draw[green!70!black,thick,postaction = decorate,decoration = {markings, mark = at position 0.55 with {\arrow{stealth}} }]
            (1,0)  to[out=0,in=-90, distance=0.8cm] (0.1,1.3)
            to[out=90,in=90, distance=1.3cm] (1.75,0.4) 
            to[out=-90,in=180, distance=0.2cm] (1.75,0);
        \draw[green!70!black,thick]
            (2.82,0.33) node[above]{\small$A_{\mathsf{u}}^\gamma(\vec{t})$};
        \draw[green!70!black,thick,postaction = decorate,decoration = {markings, mark = at position 0.55 with {\arrow{stealth}} }]
            (2.2,0) to[out=-170,in=-100, distance=0.8cm] (1.6,0.4)
            to[out=80,in=-50, distance=0.4cm] (1.15,1.5)
            to[out=130,in=130, distance=1cm] (0.43,0.8)
            to[out=-50,in=100, distance=0.7cm] (1.4,-0.25)
            to[out=-80,in=180, distance=0.6cm] (3.2,-0.01);
             
        \draw[green!70!black,thick]
            (1.75,0) to[out=0,in=140, distance=0.85cm] (1.9,1.6) 
            to[out=-40,in=-80, distance=0.4cm] (2.8,1.66)
            % to[out=40,in=0, distance=0.7cm] (2.6,0) 
            ;
        \fill[white]
            (2.5,1.46) rectangle (2.35,1.2);
        \draw[green!70!black,thick,postaction=decorate,decoration = {markings, mark = at position 0.8 with {\arrow{stealth}}}]  
            (2.8,1.66)
            to[out=100,in=90, distance=0.8cm] (2.35,0.4)
            ;
        \draw[green!70!black,thick]
            (2.35,0.4) to[out=-90,in=0, distance=0.4cm] (2.2,0);
            
        \draw[green!70!black,fill=green!70!black]
            (1,0) circle (1pt)
            % node[below]{\scriptsize$\mathsf{u}(\uptheta_L)$} 
            % node[above=10pt]{\scriptsize$A_{\mathsf{u}}(t)$}
            (3.2,0) circle (1pt) 
            % (2.5,0) node[above]{\scriptsize$\mathsf{u}(\uptheta_R)$}
            ; 
        \draw (1,0) circle (1.2pt) (3.2,0) circle (1.2pt);
        \draw[black, thick]
            (2.2,-0.87) node[]{\footnotesize$\mathsf{u}'_{\geq\uptheta_R}$};
    \end{tikzpicture}
    
\end{document}

==> figures/fig-lambda-ex.tex <==
\documentclass[]{standalone}
\usepackage{tikz,amsfonts,upgreek}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}

% version with positive sign (=the original version)
\begin{document}
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.95},even odd rule]
        \clip (-0.7,-1.3) rectangle (5.55,2.6);
        \draw 
            (0,1.5) -- (0,-1.1) node[left=-2pt]{\small$\partial X$}  
            (4.9,1.5) -- (4.9,-1.1)  node[right=-2pt]{\small$\partial X$};
        \draw[blue,thick]
            (1,2.5) to[out=-50,in=160, distance=1cm]
            % (1.8,1.55) to[out=-20,in=170, distance=0.6cm]
            (3,1) to[out=-20,in=90, distance=1cm] (4.7,-1);
            
        \draw[red,thick,postaction=decorate,decoration = {markings, mark = at position 0.3 with {\arrow{stealth}}, mark = at position 0.6 with {\arrow{stealth}}}]
            (0,0) to[out=3,in=-140, distance=0.9cm]  (1.29,1.95) to[out=-55,in=160, distance=0.5cm]
            % (1.8,1.55) to[out=-20,in=170, distance=0.6cm]
            (2.65,1) to[out=-20,in=100, distance=0.35cm] (4.1,0.1) 
            -- (2.3,0.1) node[pos=0.7,above]{\small$\lambda_y(A,k)$}
            (0,0) -- (0.85,0.1) to[out=10,in=180,distance=0.6cm]
            (1.5,0.6) to[out=0,in=90,distance=0.2cm] 
            (1.9,0.4) to[out=-90,in=180,distance=0.5cm] 
            (1.7,-0.4) to[out=0,in=180,distance=0.9cm]
            (2.3,0.1)
            ;
        
        \draw[blue] 
            (3,1) to[out=-10,in=-90, distance=1cm] 
            (4,2.5) node[below=1cm]{$A$};
        \draw[blue, dotted] 
            (3,1) to[out=140,in=-90, distance=0.7cm] (2.9,2.6);
        \draw[blue,thick,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}] 
            (0,0) to[out=20,in=-140, distance=0.7cm]  (1.25,2.2);

        \draw[black, thick, postaction=decorate,decoration = {markings, mark = at position 0.82 with {\arrow{stealth}}}]
            (0,0) -- (1,0) to[out=0,in=180,distance=0.5cm]
            (1.5,0.5) to[out=0,in=180,distance=0.8cm] 
            (1.7,-0.5) to[out=0,in=180,distance=1.3cm]
            (2.6,0) -- (4.9,0) node[pos=0.25,below]{$k$};

        \draw[black,thick]
            (0,0) circle (1.2pt) node[left]{$x_-$} 
            (4.9,0)  circle (1.2pt) node[right]{$x_+$};
        \draw[red,thick]
            (4.4,0)  circle (1.2pt) (4.3,0) node[below]{$y$};
    \end{tikzpicture}
\end{document}

==> figures/fig-realmap.tex <==
\documentclass[]{standalone}
\usepackage{tikz,amsfonts}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}

% version with positive sign (=the original version)
\begin{document}
   \begin{tikzpicture}[scale=0.73,every node/.style={scale=1.2},even odd rule]
        \clip (0.25,-1.5) rectangle (11.75,6);
        % the leftmost
        \draw[blue!90!black, very thick]
                (7.6,1.8) to[out=-140,in=-130, distance=1.8cm] (8.1,2);
        %the second from left
        \draw[blue!80!black, very thick]
                (7.6,1.8) to[out=-120,in=-110, distance=3cm] (8.1,2);
        \fill[white] (8,0) circle (1cm);
        
        \draw[black,very thick] 
            (1,0) -- (2,0)
            (4,0) -- (11,0)
            (6.4,-0.7) node{\color{black!80!white}$\mathbb{S}^{d-2}_x$};
        \draw[gray,thick, dashed,postaction=decorate,decoration = {markings, mark = at position 0.2 with {\arrow{stealth}}}]
            (1,-0.08) -- (11,-0.08) node[below,pos=0.2]{$\mathsf{u}$};
        \draw[very thick]
            (1,-0.01) circle (1.6pt) node[below]{\small$\mathsf{u}(-1)$}
            (11,-0.01) circle (1.6pt) node[below]{\small$\mathsf{u}(1)$};
        \draw[red,very thick]
            (8, 0) node[below=1pt]{$x$} circle (1.5pt);

        % sphere
        \foreach \y in {8}{
            \shade[ball color=blue!5!white,opacity=0.55] (\y,0) circle (1cm);
            \draw[black!60!yellow] (\y-1,0) arc (180:360:1cm and 0.5cm);
            \draw[black!60!yellow,dotted] (\y-1,0) arc (180:0:1cm and 0.5cm);
            \draw[black!60!yellow,semithick] (\y,0) circle (1cm);
            }
        % the third from left
        \draw[blue!60!black, very thick]
                        (7.6,1.8) to[out=-110,in=-100, distance=1.15cm] (7.6,-1.06)
                        (8,1.06) to[out=40,in=-120, distance=0.07cm] (8.1,2);
        % middle
        \draw[black, ultra thick]
                (7.6,1.8) to[out=-90,in=-100, distance=1.15cm] (8,-1.06)
                (8.2,1.06) to[out=40,in=-120, distance=0.07cm] (8.1,2);
        % gp element
        \draw[black, very thick, postaction=decorate,decoration = {markings, mark = at position 0.1 with {\arrow{stealth}} , mark = at position 0.9 with {\arrowreversed{stealth}}}]
                        (2,0) to[out=0,in=-100, distance=0.5cm]
                        (3,3.15) to[out=80,in=98, distance=4cm] (8.1,2)
                        (4,0) to[out=180,in=-100, distance=0.5cm]
                        (4,3) to[out=80,in=94, distance=3cm] (7.6,1.8);
        % the grey hole
        \fill[color=black!20!white] (5.6,3) circle (0.55cm);
        \draw[thick,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] (5.6,3) circle (0.65cm) node[left=0.36cm]{$g$};
        
        % the third from right
        \draw[purple!50!black, very thick]
                (7.6,1.8) to[out=-80,in=-80, distance=1.4cm] (8.8,-0.8)
                (8.5,0.95) to[out=100,in=-80, distance=0.1cm] (8.1,2)
        ;
        % the second from right
        \draw[purple!65!black, very thick]
              (7.6,1.8) to[out=-55,in=-55, distance=3.5cm] (8.1,2);
        % the rightmost
        \draw[purple!80!black, very thick]
                (7.6,1.8) to[out=-40,in=-40, distance=2.2cm] (8.1,2);
        \draw[black, thick,-latex]
                (8.1,2) -- (7.6,1.8);
        \draw[black, very thick]
                % (8.6,2.1) node{\textbf{$\alpha_N$}}
                (9.25,-1.2) node[purple!60!black]{\textbf{$\alpha_t$}}
                (8.8,4) node{\textbf{$\partial\mathfrak{r}(g)(\vec{t})$}};
    \end{tikzpicture}~\quad
    \begin{tikzpicture}[scale=0.73,every node/.style={scale=1.2},even odd rule]
    \clip (0.25,-1.5) rectangle (11.75,6);
        \draw[black,very thick]
            (4,0) -- (7.33,0) 
            (7.65,0) -- (11,0);
        \draw[red,very thick, postaction=decorate,decoration = {markings, mark = at position 0.8 with {\arrow{stealth}}}]
            (8,-0.08) -- (7.61,-0.08) 
            (7.3,-0.08) -- (1,-0.08)
            node[below,pos=0.6]{$\mathsf{u}_{\leq\theta^+_x}^{-1}$};
        \draw[very thick]
            (1,-0.01) circle (1.6pt) node[below]{\small$\mathsf{u}(-1)$}
            (11,-0.01) circle (1.6pt) node[below]{\small$\mathsf{u}(1)$};
            
        % tip
        \draw[black,very thick]
                (7.5,1.8) to[out=-95,in=-120, distance=1.25cm] (8,0);
        \draw[red,dashed,very thick]
            (1,0) -- (2,0)
            (8,0) to[out=60,in=-80, distance=0.7cm] (8.1,2) 
            (8.25,4) node{\textbf{$\rho_{\leq\theta^-_x}$}};
        % gp element
        \draw[red,dashed,very thick, postaction=decorate,decoration = {markings, mark = at position 0.5 with {\arrow{stealth}}}]
                        (2,0) to[out=0,in=-100, distance=0.5cm]
                        (3,3.15) to[out=80,in=98, distance=4cm] (8.1,2);
        \draw[black,very thick]
                        (4,0) to[out=180,in=-100, distance=0.5cm]
                        (4,3) to[out=80,in=85, distance=2.8cm] (7.5,1.8);
                        
        % the grey hole
        \fill[color=black!20!white] (5.6,3) circle (0.55cm);
        \draw[thick,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] (5.6,3) circle (0.65cm) node[left=0.36cm]{$g$};
        
        \fill[red,draw,very thick]
            (8, -0.1) node[below]{$x$}
            (8, 0) circle (1.7pt);
\end{tikzpicture}
\end{document}

==> figures/fig-self-referential.tex <==
\documentclass[]{standalone}
\usepackage{tikz,amsfonts,upgreek}
\usepackage{bm}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}

% version with positive sign (=the original version)
\begin{document}
\begin{tikzpicture}[scale=0.73,every node/.style={scale=1.4},even odd rule]
    \clip (-1.7,-1.5) rectangle (11.6,6);
        \draw[black,very thick]
            (-0.75,0.05) -- (1.9,0.05)
            (4,0) -- (7.65,0) 
            % (8.05,0) to[out=60,in=-80, distance=0.7cm] (8.2,2)
            ;
        \draw[black,very thick,postaction=decorate,decoration = {markings, mark = at position 0.4 with {\arrow{stealth}}}]
            (7.65,0) -- (10,0);
        % %new
        % \draw[black,very thick]
        %     (-0.75,0.05)
        %     to[out=180,in=100, distance=2.2cm] (3,-4)
        %     (11,0) 
        %     to[out=0,in=90, distance=2cm] (8,-4)
        %     ;
        % \draw[black, dashdotted, very thick,postaction=decorate,decoration = {markings, mark = at position 0.35 with {\arrowreversed{stealth}}}]
        %     (3,-4) -- (8,-4) node[below,pos=0.55]{\footnotesize$\mathsf{s}|_{[e,e+\epsilon]}$};
        % % the grey hole
        % \fill[color=black!10!white] (5.6,-2.1) circle (0.55cm);
        % \draw[thick,postaction = decorate,decoration = {markings, mark = at position 0.86 with {\arrowreversed{>}} }] (5.6,-2.1) circle (0.65cm) node[right=0.3cm]{$\bm{\mathsf{s}}$};
        
        
        \draw[red,very thick]
            % (8,-0.08) -- (7.61,-0.08) 
            % (2.75,1.4) to[out=-100,in=0, distance=0.5cm]
            (2.2,-0.1) -- (-0.65,-0.1) -- (-0.75,0)
            % to[out=180,in=70, distance=2.1cm]
            %  (3.05,-4)
             (2.7,1.4) to[out=-85,in=-85, distance=1.3cm] (8.1,1.9)
            (8.2,4.6) node{\textbf{$\rho_{\leq\theta^+_{x_1}}^{-1}$}};
        \draw[very thick]
           (-0.75,0.05) circle (1.6pt) node[below]{\small$\mathsf{u}(-1)$}
           (10,0)  circle (1.6pt) node[below]{\small$\mathsf{u}(1)$};
            
        % tip
        \draw[black,very thick]
                (2.65,1.4) to[out=-85,in=-75, distance=1.5cm] (8.2,2)
                (2.65,1.4) to[out=85,in=-100, distance=1cm] (7.5,1.8);
        \draw[red,dashed,very thick, postaction=decorate,decoration = {markings, mark = at position 0.5 with {\arrowreversed{Latex}}}]
            (2.65,1.4) to[out=-110,in=0, distance=0.5cm]
            (2,-0.01) -- (-0.65,-0.01) 
            node[above,pos=0.5]{$\rho_{\leq\theta^-_{x_1}}$}
            % to[out=180,in=87, distance=2.1cm]
            % (3,-4)
            % (8,0) to[out=60,in=-80, distance=0.7cm] 
            % (8.1,2) 
            ;
        
        %new
        \draw[black,very thick, postaction=decorate,decoration = {markings, mark = at position 0.4 with {\arrow{stealth}}}]
                        (1.9,0.05) to[out=0,in=-100, distance=0.65cm]
                        (2.9,3.15) to[out=80,in=98, distance=4.1cm] (8.2,2);

        \draw[black,very thick]
                        (4,0) to[out=180,in=-100, distance=0.5cm]
                        (4,3) to[out=80,in=85, distance=2.8cm] (7.5,1.8);

        % gp element
        \draw[red,very thick, postaction=decorate,decoration = {markings, mark = at position 0.84 with {\arrowreversed{Latex}}}]
                (2.18,-0.1) to[out=0,in=-100, distance=0.45cm]
                (3,3.15) to[out=80,in=98, distance=4cm] (8.1,1.9);
                        
        % the grey hole
        \fill[color=black!10!white] (5.6,3) circle (0.55cm);
        \draw[thick,postaction = decorate,decoration = {markings, mark = at position 0.86 with {\arrowreversed{>}} }] (5.6,3) circle (0.65cm) node[right=0.3cm]{$g$};
        
        \fill[red,draw,very thick]
            (2.6, 1.3) node[right]{$x_1$}
            (2.65, 1.4) circle (1.7pt);
        \draw[thick] (2.65, 1.4) circle (2.1pt);
            
        % sphere
        \foreach \y in {3.1}{
            \shade[ball color=blue!5!white,opacity=0.65] (\y,1.4) circle (1cm);
            \draw[black!60!yellow] 
            (\y-1,1.4) arc (180:360:1cm and 0.5cm);
            \draw[black!60!yellow,dotted] (\y-1,1.4) arc (180:0:1cm and 0.5cm);
            \draw[black!60!yellow,semithick] (\y,1.4) circle (1cm);
            }
\end{tikzpicture}~\quad%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.73,every node/.style={scale=1.4},even odd rule]
    \clip (-1.7,-1.5) rectangle (11.6,6);
        \draw[black,very thick]
            (-0.75,0.05) -- (1.9,0.05)
            (4,0) -- (7.65,0) 
            % (8.05,0) to[out=60,in=-80, distance=0.7cm] (8.2,2)
            ;
        \draw[black,very thick,postaction=decorate,decoration = {markings, mark = at position 0.4 with {\arrow{stealth}}}]
            (7.65,0) -- (10,0);
        % %new
        % \draw[black,very thick]
        %     (-0.75,0.05)
        %     to[out=180,in=100, distance=2.2cm] (3,-4)
        %     (11,0) 
        %     to[out=0,in=90, distance=2cm] (8,-4)
        %     ;
        % \draw[black, dashdotted, very thick,postaction=decorate,decoration = {markings, mark = at position 0.35 with {\arrowreversed{stealth}}}]
        %     (3,-4) -- (8,-4) node[below,pos=0.55]{\footnotesize$\mathsf{s}|_{[e,e+\epsilon]}$};
        % % the grey hole
        % \fill[color=black!10!white] (5.6,-2.1) circle (0.55cm);
        % \draw[thick,postaction = decorate,decoration = {markings, mark = at position 0.86 with {\arrowreversed{>}} }] (5.6,-2.1) circle (0.65cm) node[right=0.3cm]{$\bm{\mathsf{s}}$};
        
        
        \draw[red,very thick, postaction=decorate,decoration = {markings, mark = at position 0.4 with {\arrow{Latex}}}]
            % (8,-0.08) -- (7.61,-0.08) 
            (3.75,1.4) to[out=-100,in=0, distance=0.5cm]
            (3.3,-0.08)  node[below=-2pt]{$\mathsf{u}_{\leq\theta^+_{x_2}}^{-1}$} -- (-0.65,-0.1) -- (-0.75,0)
            
            % to[out=180,in=70, distance=2.1cm]
            %  (3.05,-4)
            ;
        \draw[very thick]
            (-0.75,0.05) circle (1.6pt) node[below]{\small$\mathsf{u}(-1)$}
            (10,0)  circle (1.6pt) node[below]{\small$\mathsf{u}(1)$};
            
        % tip
        \draw[black,very thick]
                (3.8,1.4) to[out=-85,in=-75, distance=1.5cm] (8.2,2)
                (3.8,1.4) to[out=85,in=-100, distance=1cm] (7.5,1.8);
        \draw[red,dashed,very thick]
            (2.1,0) -- (-0.65,0)
            % to[out=180,in=87, distance=2.1cm]
            % (3,-4)
            % (8,0) to[out=60,in=-80, distance=0.7cm] 
            % (8.1,2) 
            (3.85,1.4) to[out=-85,in=-75, distance=1.3cm] (8.1,1.9)
            (8.2,4.6) node{\textbf{$\rho_{\leq\theta^-_{x_2}}$}};
        
        %new
        \draw[black,very thick, postaction=decorate,decoration = {markings, mark = at position 0.2 with {\arrow{stealth}}}]
                        (1.9,0.05) to[out=0,in=-100, distance=0.65cm]
                        (2.9,3.15) to[out=80,in=98, distance=4.1cm] (8.2,2);

        \draw[black,very thick]
                        (4,0) to[out=180,in=-100, distance=0.5cm]
                        (4,3) to[out=80,in=85, distance=2.8cm] (7.5,1.8);

        % gp element
        \draw[red,dashed,very thick, postaction=decorate,decoration = {markings, mark = at position 0.85 with {\arrow{Latex}}}]
                (2.1,0) to[out=0,in=-100, distance=0.5cm]
                (3,3.15) to[out=80,in=98, distance=4cm] (8.1,2);
                        
        % the grey hole
        \fill[color=black!10!white] (5.6,3) circle (0.55cm);
        \draw[thick,postaction = decorate,decoration = {markings, mark = at position 0.86 with {\arrowreversed{>}} }] (5.6,3) circle (0.65cm) node[right=0.3cm]{$g$};
        
        \fill[red,draw,very thick]
            (3.9, 1.4) node[left]{$x_2$}
            (3.8, 1.4) circle (1.7pt);
        \draw[thick] (3.8, 1.4) circle (2.1pt);
            
        % sphere
        \foreach \y in {3.1}{
            \shade[ball color=blue!5!white,opacity=0.65] (\y,1.4) circle (1cm);
            \draw[black!60!yellow] 
            (\y-1,1.4) arc (180:360:1cm and 0.5cm);
            \draw[black!60!yellow,dotted] (\y-1,1.4) arc (180:0:1cm and 0.5cm);
            \draw[black!60!yellow,semithick] (\y,1.4) circle (1cm);
            }
\end{tikzpicture}
    
\end{document}

==> figures/fig-u-minus-whiskered.tex <==
\documentclass[]{standalone}
\usepackage{tikz,amsfonts}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
% \tikzset{>={Straight Barb[scale=0.85]}}

\usepackage{upgreek}

% version with positive sign (=the original version)
\begin{document}
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.85},even odd rule]
        \clip (-0.7,-1.3) rectangle (5.55,1.6);
        \draw (0,1.5) -- (0,-1.1) node[left=-2pt]{\small$\partial X$}  (4.9,1.5) -- (4.9,-1.1)  node[right=-2pt]{\small$\partial X$};
        \draw[gray,dashed,thick,postaction=decorate,decoration = {markings, mark = at position 0.76 with {\arrow{stealth}}}]
            (0,-0.06) -- (4.9,-0.06) ;
        \draw[black,thick, postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]
            (2.4,-0.01) to[out=0,in=-5, distance=1.3cm] (0,-0.6) ;
        \draw[black,thick,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]
            (0,-0.02) -- (2.4,-0.01) 
            circle (1.2pt) (2.5,-0.01) node[above]{\scriptsize$\mathsf{u}(\uptheta_R)$}  node[above,pos=0.4]{\small$\mathsf{u}_{\leq\uptheta_R}$}  ;
        \draw[black,thick]
            (0,-0.6) circle (1.2pt) 
            (0,-0.5) node[left]{$x'_-$} 
            (2,-0.4)  
            node[below]{\small$\mathsf{u}'_{\geq\uptheta_R}$} ;
        \draw[gray,thick]
            (3.8,0) node[below]{$\mathsf{u}$}
            ;
        \draw[black,thick]
            (0,-0.03) circle (1.2pt) node[left]{$x_-$} 
            (4.9,-0.06)  circle (1.2pt) node[right]{$x_+$};
    \end{tikzpicture}~\quad
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.85},even odd rule]
        \clip (-0.7,-1.3) rectangle (5.55,2.6);
        \draw (0,1.5) -- (0,-1.1) node[left=-2pt]{\small$\partial X$}  (4.9,1.5) -- (4.9,-1.1)  node[right=-2pt]{\small$\partial X$};
        \draw[gray,dashed,thick,postaction=decorate,decoration = {markings, mark = at position 0.76 with {\arrow{stealth}}}]
            (0,-0.05) -- (4.9,-0.05) ;
            
        \draw[blue,thick]
            (1,2.5) to[out=-50,in=160, distance=1cm]
            % (1.8,1.55) to[out=-20,in=170, distance=0.6cm]
            (3,1) to[out=-20,in=90, distance=1cm] (4.7,-1) 
            (0.6,1.6) node{$w$};
        \draw[blue] 
            (3,1) to[out=-10,in=-90, distance=1cm] (4,2.5) node[below=1cm]{$A$};
        \draw[blue, dotted] 
            (3,1) to[out=140,in=-90, distance=0.7cm] (2.9,2.6);
        \draw[thick,blue,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}] 
            (0,0) to[out=20,in=-140, distance=0.7cm]  (1.25,2.2);
    
        \draw[black, thick]
            (0,-0.02) -- (1,-0.02)  
            ;
        \draw[black,thick, postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]
            (2.6,-0.01) to[out=0,in=-5, distance=1.4cm] (0,-0.6) ;
        \draw[green!70!black,thick]
            (1,-0.02) to[out=0,in=140, distance=0.9cm] (1.9,1.6) 
            to[out=-40,in=-80, distance=0.4cm] (2.8,1.66);
        \fill[white]
            (2.5,1.46) rectangle (2.35,1.2);
        \draw[green!70!black,thick,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]    
            (2.8,1.66)
            to[out=100,in=180, distance=0.77cm] (2.6,-0.02) ;
        
        \draw[green!70!black,fill=green!70!black]
            (1.05,-0.02) circle (1.4pt) node[below]{\scriptsize$\mathsf{u}(\uptheta_L)$} 
            node[above=10pt]{$A_{\mathsf{u}}(\vec{t})$}
            (2.6,-0.02) circle (1.4pt) 
            (2.8,-0.02) node[above]{\scriptsize$\mathsf{u}(\uptheta_R)$}; 
        \draw[gray,thick]
            (3.8,0) node[below]{$\mathsf{u}$};

        \draw[black,thick]
            (0,-0.6) circle (1.2pt)
            (0,-0.5) node[left]{$x'_-$} 
            (2,-0.4)  
            node[below]{\small$\mathsf{u}'_{\geq\uptheta_R}$} 
            (0,-0.03) circle (1.2pt) node[left]{$x_-$} 
            (4.9,-0.06)  circle (1.2pt) node[right]{$x_+$};
    \end{tikzpicture}
\end{document}

==> figures/fig-u-whiskered.tex <==
\documentclass[]{standalone}
\usepackage{tikz,amsfonts,upgreek}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}

% version with positive sign (=the original version)
\begin{document}
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.9},even odd rule]
        \clip (-0.7,-1.3) rectangle (5.55,2.6);
        \draw 
            (0,1.5) -- (0,-1.1) node[left=-2pt]{\small$\partial X$} (4.9,1.5) -- (4.9,-1.1)  node[right=-2pt]{\small$\partial X$};

        \draw[blue,thick]
            (1,2.5) to[out=-50,in=160, distance=1cm]
            % (1.8,1.55) to[out=-20,in=170, distance=0.6cm]
            (3,1) to[out=-20,in=90, distance=1cm] (4.7,-1) 
            (0.6,1.6) node{$w$};
        \draw[blue] 
            (3,1) to[out=-10,in=-90, distance=1cm] (4,2.5) node[below=1cm]{$A$};
        \draw[blue, dotted] 
            (3,1) to[out=140,in=-90, distance=0.7cm] (2.9,2.6);
        \draw[thick,blue,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}] 
            (0,0) to[out=20,in=-140, distance=0.7cm]  (1.25,2.2);
    
        \draw[black, very thick]
            (0,0) -- (1,0)  
            (2.6,0) -- (4.9,0);
        \draw[green!70!black,thick]
            (1,0) to[out=0,in=140, distance=0.9cm] (1.9,1.6) 
            to[out=-40,in=-80, distance=0.4cm] (2.8,1.66);
        \fill[white]
            (2.5,1.46) rectangle (2.35,1.2);
        \draw[green!70!black,thick,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]    
            (2.8,1.66)
            to[out=100,in=180, distance=0.77cm] (2.6,0) ;
        
        \draw[green!70!black,fill=green!70!black]
            (1.05,0) circle (1.4pt) node[below]{\footnotesize$\mathsf{u}(\uptheta_L)$} 
            (2.6,0) circle (1.4pt) 
            (2.65,0) node[below]{\footnotesize$\mathsf{u}(\uptheta_R)$}
            (2.75,0.25)
            node[above]{\small$A_{\mathsf{u}}(\vec{t})$}; 
        \draw[black,thick]
            (0,0) circle (1.2pt) node[left]{$x_-$} 
            (4.9,0)  circle (1.2pt) node[right]{$x_+$};
        \draw[gray,dashed,thick,postaction=decorate,decoration = {markings, mark = at position 0.76 with {\arrow{stealth}}}]
            (0,-0.07) -- (4.9,-0.07) 
            (3.8,0) node[below]{$\mathsf{u}$};
    \end{tikzpicture}
% \begin{tikzpicture}[scale=0.8,every node/.style={scale=0.9},even odd rule]
%         \clip (-0.8,-1.3) rectangle (5.65,2.6);
%         \draw (0,1.5) -- (0,-1.1) node[left]{$\partial X$}  (4.9,1.5) -- (4.9,-1.1)  node[right]{$\partial X$};
%         \draw[black,dashed,thick,postaction=decorate,decoration = {markings, mark = at position 0.76 with {\arrow{stealth}}}]
%             (0,0) -- (4.9,0) ;
            
%         \draw[blue,thick]
%             (1,2.5) to[out=-50,in=160, distance=1cm]
%             % (1.8,1.55) to[out=-20,in=170, distance=0.6cm]
%             (3,1) to[out=-20,in=90, distance=1cm] (4.7,-1) 
%             (0.6,1.6) node{$w$};
%         \draw[blue] 
%         (3,1) to[out=-10,in=-90, distance=1cm] (4,2.5) node[below=1cm]{$a$};
%         \draw[blue, dotted] (3,1) to[out=140,in=-90, distance=0.7cm] (2.9,2.6);
%         \draw[thick,blue,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}] (0,0) to[out=20,in=-140, distance=0.7cm]  (1.25,2.2);
    
%         \draw[blue,thick]
%             (0,0) -- (1,0)  (2.6,0) to[out=180,in=180, distance=0.5cm] (2.8,-0.5)  to[out=0,in=180, distance=0.5cm] (3.5,0) -- (4.9,0);
%         \draw[green!70!black,thick]
%             (1,0) to[out=0,in=140, distance=0.9cm] (1.9,1.6) 
%             to[out=-40,in=-140, distance=0.4cm] (2.8,1.66)
%             to[out=40,in=0, distance=0.7cm] (2.6,0) ;
            
%         \draw[green!70!black,fill=green!70!black]
%             (1.05,0) circle (1pt) node[below]{\footnotesize$\mathsf{u}(\uptheta_L)$} 
%             node[above=10pt]{$A_{\mathsf{u}}(\vec{t})$}
%             (2.6,0) circle (1pt) 
%             (2.5,0) node[above]{\footnotesize$\mathsf{u}(\uptheta_R)$}; 
%         \draw[black,thick]
%             (4,0) node[above]{$\mathsf{u}$}
%             (0,0) circle (1pt) node[left]{$x_-$} 
%             (4.9,0)  circle (1pt) node[right]{$x_+$};
%     \end{tikzpicture}
\end{document}
